A Principled Architecture-Level Error Model for Understanding, Evaluating, and Mitigating DRAM Read Disturbance

DRAM read disturbance (e.g., RowHammer and RowPress) is a fundamental DRAM security, reliability, and robustness issue that causes bitflips in unaccessed DRAM rows. Existing architecture-level error models oversimplify the sophisticated conditions (access patterns, timings, and data patterns) of read-disturbance bitflips, while existing device-level works do not directly provide a practical methodology for architecture- and system-level modeling. Our goal is to build an architecture-level DRAM read disturbance error model that 1) is principled on device-level error mechanisms, and 2) faithfully reproduces HC_first (the minimum aggressor row activation count to induce at least one bitflip) across access patterns and timings. Our key idea is to 1) represent a victim row with three distinct victim cell types susceptible to different device-level error mechanisms, and 2) model how each cell type responds to the opening and closing of its two adjacent wordlines (the neighboring wordline, NWL, and the passing wordline, PWL) using device-level mechanisms. We validate our model on 24 commercial DDR4 modules from five manufacturers and one HBM2 stack. For each module, we fit our model to 72 HC_first measurements and validate against 178 new measurements covering new victim rows and new access patterns and timings (including beyond the fitted range). Overall, 94.4% of predicted HC_first values agree with validation measurements (+/-15%, median error 5.4%), with similar accuracy on new rows (95.0%), new patterns/timings (94.7%), and HBM2 (93.8%). We demonstrate two use cases: 1) integrating our model with gem5 and Ramulator 2 to reproduce key RowPress bitflip characteristics of a real RowPress program in full-system simulation, and 2) guiding RowPress-aware read-disturbance mitigation design and configuration more accurately than prior models. We will open-source our model.

==> figures/fig-cell-layout.tex <==
\definecolor{layInk}{HTML}{2B2F36}
\definecolor{layIso}{HTML}{F3F3F1}
\definecolor{layEdge}{HTML}{ABABAB}
\definecolor{layActive}{HTML}{DCDCDA}
\definecolor{layActiveCut}{HTML}{C3C3C0}
\definecolor{layWL}{HTML}{7A8494}
\definecolor{layWLTop}{HTML}{939DAB}
\definecolor{layBL}{HTML}{2E3A48}
\definecolor{laySNC}{HTML}{5E8D7B}
\definecolor{laySNCEdge}{HTML}{456B5D}
\definecolor{layNWL}{HTML}{DB2828}
\definecolor{layPWL}{HTML}{2185D0}
\definecolor{layPlug}{HTML}{E9E9E7}
\definecolor{layCap}{HTML}{ECE6DA}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\fontsize{6}{7}\selectfont, inner sep=1pt, text=layInk},
    tiny/.style={font=\fontsize{5}{5.6}\selectfont\bfseries, align=center, inner sep=0pt},
    paneltitle/.style={font=\fontsize{6.4}{7.6}\selectfont\bfseries},
    edge/.style={draw=layEdge, line width=0.35pt},
    active/.style={fill=layActive, edge, rounded corners=0.4pt},
    snc/.style={fill=laySNC, draw=laySNCEdge, line width=0.35pt},
    blc/.style={fill=white, draw=layBL, line width=0.6pt},
  ]

  \begin{scope}
    \clip (0, 0) rectangle (2.9, 2.52);
    \fill[white] (0, 0) rectangle (2.9, 2.52);
    \foreach \j in {-1, ..., 5} {
      \foreach \g in {-1, ..., 7} {
        \pgfmathtruncatemacro{\odd}{mod(\j + \g + 100, 2)}
        \ifnum\odd=1
          \pgfmathsetmacro{\x}{0.31 + 0.58*\j}
          \pgfmathsetmacro{\y}{2.52 - 0.42*\g}
          \path[active] (\x + 0.153, \y + 0.553) -- ++(0.18, -0.086) -- ++(-0.486, -1.02) -- ++(-0.18, 0.086) -- cycle;
        \fi
      }
    }
    \path[active, fill=layActiveCut] (1.47 + 0.153, 1.26 + 0.553) -- ++(0.18, -0.086) -- ++(-0.486, -1.02) -- ++(-0.18, 0.086) -- cycle;
    \foreach \k in {0, ..., 5} \fill[layWLTop] (0, 2.31 - 0.42*\k - 0.05) rectangle (2.9, 2.31 - 0.42*\k + 0.05);
    \foreach \j in {0, ..., 4} \fill[layBL] (0.31 + 0.58*\j - 0.032, 0) rectangle (0.31 + 0.58*\j + 0.032, 2.52);
    \foreach \j in {-1, ..., 5} {
      \foreach \g in {-1, ..., 7} {
        \pgfmathtruncatemacro{\odd}{mod(\j + \g + 100, 2)}
        \ifnum\odd=1
          \pgfmathsetmacro{\x}{0.31 + 0.58*\j}
          \pgfmathsetmacro{\y}{2.52 - 0.42*\g}
          \path[snc] (\x + 0.2, \y + 0.42) circle (0.085);
          \path[snc] (\x - 0.2, \y - 0.42) circle (0.085);
          \path[blc] (\x, \y) circle (0.08);
        \fi
      }
    }
    \draw[layInk, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (1.47 - 0.32, 1.26 - 0.67) -- (1.47 + 0.32, 1.26 + 0.67);
    \foreach \cx/\cy/\cell in {1.67/1.68/1, 1.27/0.84/2}
      \node[circle, snc, minimum size=0.17cm, inner sep=0pt, text=white,
            font=\fontsize{4.4}{4.4}\selectfont\bfseries] at (\cx, \cy) {\cell};
  \end{scope}
  \draw[layInk, line width=0.5pt] (0, 0) rectangle (2.9, 2.52);
  \foreach \y/\name in {1.89/PWL\textsubscript{1}, 1.47/WL\textsubscript{1}, 1.05/WL\textsubscript{2}, 0.63/PWL\textsubscript{2}}
    \node[anchor=west] at (2.96, \y) {\name};
  \fill[layBL] (0.035, -0.39) rectangle (0.085, -0.19);   \node[anchor=west] at (0.11, -0.29) {BL};
  \path[active] (0.62 + 0.035, -0.29 + 0.11) -- ++(0.09, -0.043) -- ++(-0.17, -0.18) -- ++(-0.09, 0.043) -- cycle;
  \node[anchor=west] at (0.75, -0.29) {active region};
  \path[snc] (2.0, -0.29) circle (0.075);   \node[anchor=west] at (2.09, -0.29) {SNC};
  \path[blc] (2.66, -0.29) circle (0.07);   \node[anchor=west] at (2.75, -0.29) {BLC};
  \node[paneltitle] at (1.45, -0.68) {(a) Top view of a 6F\textsuperscript{2} array};

  \begin{scope}[shift={(3.95, 0)}]
    \path[fill=layActive, edge] (0.40, 0) rectangle (3.66, 1.25);
    \foreach \left/\gate/\name/\fillcolor in {0.10/0.22/PWL\\1/layPWL, 3.30/3.42/PWL\\2/layWL} {
      \path[fill=layIso, edge] (\left, 1.25) -- (\left, 0.48) arc[start angle=180, end angle=360, radius=0.33] -- (\left + 0.66, 1.25);
      \fill[\fillcolor] (\gate, 1.0) -- (\gate, 0.67) arc[start angle=180, end angle=360, radius=0.21] -- (\gate + 0.42, 1.0) -- cycle;
      \node[tiny, text=white] at (\gate + 0.21, 0.73) {\name};
      \node[tiny, text=black!55, font=\fontsize{4.6}{5}\selectfont] at (\left + 0.33, 0.29) {STI};
    }
    \foreach \left/\name/\fillcolor in {1.24/WL\\1/layWL, 2.30/WL\\2/layNWL} {
      \path[fill=layIso, edge] (\left, 1.25) -- (\left, 0.52) arc[start angle=180, end angle=360, radius=0.26] -- (\left + 0.52, 1.25);
      \fill[\fillcolor] (\left + 0.05, 0.98) -- (\left + 0.05, 0.55) arc[start angle=180, end angle=360, radius=0.21] -- (\left + 0.47, 0.98) -- cycle;
      \fill[layCap] (\left + 0.05, 0.98) rectangle (\left + 0.47, 1.25);
      \node[tiny, text=white] at (\left + 0.26, 0.66) {\name};
    }
    \path[snc] (0.76, 0.80) rectangle (1.24, 1.25);   \node[tiny, text=white] at (1.00, 1.025) {SNC\\1};
    \path[snc] (2.82, 0.80) rectangle (3.30, 1.25);   \node[tiny, text=white] at (3.06, 1.025) {SNC\\2};
    \path[blc] (1.79, 0.84) rectangle (2.27, 1.22);   \node[tiny, text=layBL] at (2.03, 1.03) {BLC};
    \path[fill=layPlug, edge] (1.93, 1.22) rectangle (2.13, 1.54);
    \fill[layBL] (0.25, 1.54) rectangle (3.81, 1.72);
    \node[tiny, text=white] at (2.03, 1.63) {BL};
    \foreach \x/\label in {1.00/{cell 1 (victim)}, 3.06/{cell 2}} {
      \path[fill=layPlug, edge] (\x - 0.1, 1.25) rectangle (\x + 0.1, 1.96);
      \fill[layPlug] (\x - 0.26, 1.96) rectangle (\x + 0.26, 2.42);
      \fill[white] (\x - 0.14, 2.08) rectangle (\x + 0.14, 2.42);
      \draw[layEdge, line width=0.35pt] (\x - 0.26, 2.42) -- (\x - 0.26, 1.96) -- (\x + 0.26, 1.96) -- (\x + 0.26, 2.42)
                                       (\x - 0.14, 2.42) -- (\x - 0.14, 2.08) -- (\x + 0.14, 2.08) -- (\x + 0.14, 2.42);
      \node[font=\fontsize{6}{7}\selectfont\bfseries] at (\x, 2.56) {\label};
    }
    \node[text=layPWL, font=\fontsize{5.6}{6.4}\selectfont\bfseries] at (0.43, -0.2) {PWL of cell 1};
    \node[text=layNWL, font=\fontsize{5.6}{6.4}\selectfont\bfseries] at (2.56, -0.2) {NWL of cell 1};
    \node[paneltitle] at (1.98, -0.68) {(b) Cross-section along the dashed line};
  \end{scope}
\end{tikzpicture}


==> figures/fig-model-pipeline.tex <==
\definecolor{pipeInk}{HTML}{2B2F36}
\definecolor{pipeEdge}{HTML}{8A9099}
\definecolor{pipeMuted}{HTML}{5A616B}
\definecolor{pipePanel}{HTML}{F3F3F1}
\definecolor{pipeRule}{HTML}{C9CBCE}
\definecolor{pipeNWL}{HTML}{DB2828}
\definecolor{pipePWL}{HTML}{2185D0}
\definecolor{pipeBulk}{HTML}{00B5AD}
\providecommand{\pipeFirstMechanism}{Trap-assisted\\electron migration}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\fontsize{6.6}{7.9}\selectfont, inner sep=2pt, text=pipeInk},
    note/.style={font=\fontsize{6.2}{7.3}\selectfont},
    code/.style={font=\fontsize{6}{7.3}\ttfamily\selectfont},
    grouplabel/.style={font=\fontsize{6.8}{8}\selectfont\bfseries, inner sep=0pt},
    stagetitle/.style={font=\fontsize{7.4}{8.8}\selectfont\bfseries, anchor=west, inner sep=0pt},
    stepmark/.style={circle, fill=pipeInk, text=white, font=\fontsize{6.2}{7}\selectfont\bfseries, inner sep=0pt,
                     minimum size=3.2mm},
    box/.style={draw=pipeEdge, line width=0.45pt, rounded corners=1pt, fill=white, align=center},
    panel/.style={draw=pipeRule, line width=0.45pt, rounded corners=1.5pt, fill=pipePanel},
    celltype/.style={box, text width=2.3cm, minimum height=0.48cm, inner sep=1.5pt,
                     double copy shadow={shadow xshift=1.7pt, shadow yshift=-1.7pt, draw=pipeEdge, fill=white}},
    headrule/.style={draw=pipeInk, line width=0.5pt},
    flow/.style={-{Stealth[length=3.6pt, width=3pt]}, line width=0.6pt, draw=pipeInk},
    bracket/.style={draw=pipeInk, line width=0.5pt},
    guide/.style={draw=pipeMuted, line width=0.35pt, dash pattern=on 0.8pt off 0.9pt},
  ]

  \def\xInputL{0}       \def\xInputR{2.6}
  \def\xEventsL{3.0}    \def\xEventsR{6.45}
  \def\xStateL{6.85}    \def\xStateR{13.70}
  \def\xDetectL{14.10}  \def\xDetectR{17.60}
  \def\yHead{3.43}
  \def\yRule{3.21}
  \def\yTop{3.04}
  \def\yBottom{0}

  \def\pipeStage#1#2#3#4{%
    \node[stepmark] at (#1 + 0.16, \yHead) {#3};
    \node[stagetitle] at (#1 + 0.41, \yHead) {#4};
    \draw[headrule] (#1, \yRule) -- (#2, \yRule);
  }
  \node[stagetitle, text=pipeMuted] at (\xInputL, \yHead) {Inputs};
  \draw[headrule, draw=pipeMuted] (\xInputL, \yRule) -- (\xInputR, \yRule);
  \pipeStage{\xEventsL}{\xEventsR}{1}{Translate to events}
  \pipeStage{\xStateL}{\xStateR}{2}{Update the victim cell states}
  \pipeStage{\xDetectL}{\xDetectR}{3}{Detect bitflips}

  \node[box, anchor=north west, text width=2.6cm - 4pt - 0.45pt] (trace) at (\xInputL, \yTop)
    {\textbf{Timestamped DRAM}\\\textbf{command trace}\\[1.5pt]
     {\fontsize{6}{7.3}\ttfamily\selectfont
      \begin{tabular}{@{}r@{\hspace{5pt}}l@{}}
        {\rmfamily\itshape cycle} & {\rmfamily\itshape command}\\
        100 & ACT row r+1\\
        136 & PRE\\
        148 & ACT row r-1\\
        184 & PRE
      \end{tabular}}};
  \node[box, anchor=south west, text width=2.6cm - 4pt - 0.45pt] (internals) at (\xInputL, \yBottom)
    {\textbf{Module internals}\\{\fontsize{6.2}{7.3}\selectfont row mapping,\\NWL/PWL topology}};

  \node[box, anchor=north west, minimum width=3.45cm, minimum height=3.04cm] (events) at (\xEventsL, \yTop) {};
  \draw[flow] (trace.east) -- (trace.east -| events.west);
  \draw[flow] (internals.east) -- (internals.east -| events.west);

  \def\xWave{3.72}
  \def\xWaveEnd{6.33}
  \def\yCommands{2.80}
  \def\yNWL{2.12}
  \def\yPWL{1.42}
  \def\pulseHeight{0.30}
  \def\xNWLopen{4.08}  \def\xNWLclose{4.80}  \def\xPWLopen{5.40}  \def\xPWLclose{6.12}

  \foreach \x/\command/\yEdge in {\xNWLopen/ACT/\yNWL, \xNWLclose/PRE/\yNWL, \xPWLopen/ACT/\yPWL, \xPWLclose/PRE/\yPWL} {
    \node[code, text=pipeMuted, inner sep=1pt] (tag) at (\x, \yCommands) {\command};
    \draw[guide] (tag.south) -- (\x, \yEdge + \pulseHeight);
  }
  \node[anchor=west, inner sep=0pt, font=\fontsize{6.6}{7.9}\selectfont\bfseries, text=pipeNWL] at (3.1, \yNWL + 0.12) {NWL};
  \node[anchor=west, inner sep=0pt, font=\fontsize{6.6}{7.9}\selectfont\bfseries, text=pipePWL] at (3.1, \yPWL + 0.12) {PWL};
  \fill[pipeNWL!14] (\xNWLopen, \yNWL) rectangle (\xNWLclose, \yNWL + \pulseHeight);
  \fill[pipePWL!14] (\xPWLopen, \yPWL) rectangle (\xPWLclose, \yPWL + \pulseHeight);
  \draw[pipeNWL, line width=0.8pt, line join=round] (\xWave, \yNWL) -- (\xNWLopen, \yNWL) -- ++(0, \pulseHeight)
      -- (\xNWLclose, \yNWL + \pulseHeight) -- (\xNWLclose, \yNWL) -- (\xWaveEnd, \yNWL);
  \draw[pipePWL, line width=0.8pt, line join=round] (\xWave, \yPWL) -- (\xPWLopen, \yPWL) -- ++(0, \pulseHeight)
      -- (\xPWLclose, \yPWL + \pulseHeight) -- (\xPWLclose, \yPWL) -- (\xWaveEnd, \yPWL);
  \foreach \x/\event/\y/\tint in {\xNWLopen/open/\yNWL/pipeNWL, \xNWLclose/close/\yNWL/pipeNWL,
                                   \xPWLopen/open/\yPWL/pipePWL, \xPWLclose/close/\yPWL/pipePWL}
    \node[note, text=\tint, inner sep=0pt, anchor=base] at (\x, \y - 0.24) {\event};
  \draw[draw=pipeRule, line width=0.45pt] (\xEventsL + 0.12, 0.95) -- (\xEventsR - 0.12, 0.95);
  \node[note, text=pipeMuted, align=center, anchor=south, inner sep=0pt] at (4.725, 0.12)
    {An adjacent row is the NWL of\\half of the victim cells and\\the PWL of the other half.};

  \def\yPanelTop{3.04}    \def\yPanelBottom{0}
  \node[panel, anchor=north west, minimum width=6.85cm, minimum height=\yPanelTop cm - \yPanelBottom cm] (state)
    at (\xStateL, \yPanelTop) {};
  \draw[flow] (events.east) -- (events.east -| state.west);

  \def\xMech{8.37}
  \def\xCells{12.28}
  \def\yGroupLabel{2.80}
  \node[grouplabel, anchor=west] at (7.0, \yGroupLabel) {Device-level error mechanisms};
  \node[grouplabel, anchor=east] at (13.55, \yGroupLabel) {Representative cell types};
  \node[note, anchor=east, inner sep=0pt] at (13.55, 2.52) {(one copy per data pattern)};

  \node[box, text width=2.55cm, minimum height=0.58cm] (mechFirst) at (\xMech, 2.23) {\pipeFirstMechanism};
  \node[box, text width=2.55cm, minimum height=0.58cm] (mechSteer) at (\xMech, 1.37) {Wordline electric\\field steering};
  \node[box, text width=2.55cm, minimum height=0.58cm] (mechLast) at (\xMech, 0.51)
    {Sense-amplifier-mediated\\disturb (SAMD)};

  \foreach \y/\name/\tint/\i in {2.11/Tail NWL cell/pipeNWL/1, 1.37/Tail PWL cell/pipePWL/2, 0.63/Bulk cell/pipeBulk/3} {
    \node[celltype] (cell\i) at (\xCells, \y) {\textbf{\name} {\fontsize{6.2}{7.3}\selectfont states}};
    \draw[\tint, line width=2.2pt] ([xshift=1.5pt, yshift=1.6pt]cell\i.south west) -- ([xshift=1.5pt, yshift=-1.6pt]cell\i.north west);
  }

  \def\xBracketMech{9.92}    \def\xBracketCells{10.86}
  \draw[bracket] (\xBracketMech - 0.1, 2.56) -- (\xBracketMech, 2.56) -- (\xBracketMech, 0.18) -- (\xBracketMech - 0.1, 0.18);
  \draw[bracket] (\xBracketCells + 0.1, 2.39) -- (\xBracketCells, 2.39) -- (\xBracketCells, 0.31) -- (\xBracketCells + 0.1, 0.31);
  \draw[flow] (\xBracketMech, 1.37) -- (\xBracketCells, 1.37);
  \node[note, anchor=south, inner sep=1.5pt] at (10.39, 1.37) {update};
  \node[note, anchor=north, inner sep=2pt, text=pipeMuted, align=center] at (10.39, 1.37) {on each\\event};

  \node[box, anchor=north west, text width=3.55cm - 4pt - 0.45pt] (check) at (\xDetectL, \yTop)
    {A cell type fails when its\\accumulated disturbance reaches\\the threshold $\theta$ at readout};
  \node[box, line width=0.9pt, draw=pipeInk, anchor=south west, text width=3.55cm - 4pt - 0.9pt] (report) at (\xDetectL, \yBottom)
    {\textbf{Report bitflip}\\[1pt]$\mathrm{HC}_{\mathrm{first}}\,{=}\,\min_{k} \mathrm{HC}_{k}$\\[-0.5pt]
     {\fontsize{6.2}{7.3}\selectfont over the cell types $k$}\\[1.5pt]
     {\color{pipeRule}\rule{3.1cm}{0.45pt}}\\[0.5pt]
     \fontsize{6.2}{7.3}\selectfont\color{pipeMuted}Candidates:\ the bits whose data\\match the failing copy's pattern};
  \draw[flow] (state.east |- check.west) -- (check.west);
  \draw[flow] (check.south) -- (report.north);

\end{tikzpicture}

